On 3-Connected Planar Graphs with Unique Orientable Circuit Double Covers

A circuit double cover of a bridgeless graph is a collection of even subgraphs such that every edge is contained in exactly two subgraphs of the given collection. Such a circuit double cover describes an embedding of the corresponding graph onto a surface. In this paper, we investigate the well-known Orientable Strong Embedding Conjecture. This conjecture proposes that every bridgeless graph has a circuit double cover describing an embedding on an orientable surface. In a recent paper, we have proved that a 3-connected cubic planar graph G has exactly one orientable circuit double cover if and only if G is the dual graph of an Apollonian network. In this paper, we extend this result by demonstrating that this characterisation applies to any 3-connected planar graph, regardless of whether it is cubic.

==> Figures/completetruncation.tex <==
\begin{figure}[H]
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=3]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0.,0) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (c) at (0.5,0.8660) {};
            \node [knoten] (d) at (0.5,0.33333*0.8660) {};
           
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (d);
        
        \end{tikzpicture}
        \caption{}
        \label{fig:k4}
    \end{subfigure}
 \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=3]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a1) at (0.1,0) {};
            \node [knoten] (a2) at (0.1,0.15) {};
            \node [knoten] (a3) at (-0.05,0.15) {};
            \node [knoten] (b1) at (1.1,0.15) {};
            \node [knoten] (b2) at (0.95,0) {};
            \node [knoten] (b3) at (0.95,0.15) {};
            \node [knoten] (c1) at (0.5,0.8660-0.1) {};
            \node [knoten] (c2) at (0.4,0.8660) {};
            \node [knoten] (c3) at (0.6,0.8660) {};
            \node [knoten] (d1) at (0.4,0.33333*0.8660) {};
            \node [knoten] (d2) at (0.6,0.33333*0.8660) {};
            \node [knoten] (d3) at (0.5,0.33333*0.8660+0.15) {};
            
            \draw[-,very thick,red] (a1) to (b2);
            \draw[-,very thick,red] (a3) to (c2);
            \draw[-,very thick,red] (a2) to (d1);
            \draw[-,very thick,red] (b1) to (c3);
            \draw[-,very thick,red] (b3) to (d2);
            \draw[-,very thick,red] (c1) to (d3);
            
            \draw[-,very thick,blue] (c1) to (c2);
            \draw[-,very thick,blue] (c2) to (c3);
            \draw[-,very thick,blue] (c1) to (c3);
            
            \draw[-,very thick,blue] (a1) to (a2);
            \draw[-,very thick,blue] (a2) to (a3);
            \draw[-,very thick,blue] (a1) to (a3);
            
            \draw[-,very thick,blue] (b1) to (b2);
            \draw[-,very thick,blue] (b2) to (b3);
            \draw[-,very thick,blue] (b1) to (b3);

            \draw[-,very thick,blue] (d1) to (d2);
            \draw[-,very thick,blue] (d2) to (d3);
            \draw[-,very thick,blue] (d1) to (d3);
        \end{tikzpicture}
        \caption{}
        \label{fig:ct}
    \end{subfigure}
    \caption{The complete graph $G\cong K_4$ (a) and its complete truncation $G^t$ where the edges of Type~1 are coloured red and the edges of Type~2 are coloured blue (b)}
    \label{fig:exApollonian}
\end{figure}


==> Figures/diagram.tex <==
\begin{figure}[H]
        \centering
        \begin{tikzpicture}[scale=1.6]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node  (a1) at (0.3,0) {};
            \node  (a2) at (1.7,0) {};
             \node  (b1) at (0,0.3) {};
            \node  (b2) at (0,1.7) {};
             \node  (c1) at (2,0.3) {};
            \node  (c2) at (2,1.7) {};
             \node  (d1) at (0.3,2) {};
            \node  (d2) at (1.7,2) {};
            
            \draw[->,thick] (a1) to (a2);
            \draw[<-,thick] (b1) to (b2);   
            \draw[<-,thick] (c1) to (c2);
            \draw[->,thick] (d1) to (d2);   
            \node at (0,0) {\Large $G^\ast$};
            \node at (0,2) {\Large $G$};
            \node at (2,2) {\Large $G^t$};
            \node at (2,0) {\Large $G'$};
            \node at (1,-0.25) {\Large $(\cdot)^a$};
            \node at (1,2.25) {\Large $(\cdot)^t$};
            \node at (-0.25,1) {\Large $(\cdot)^\ast$};
            \node at (2.25,1) {\Large $(\cdot)^\ast$};

        
        \end{tikzpicture}
    \caption{Commuting diagram describing the idea of $G'\cong (G^\ast)^a\cong (G^t)^\ast $}
    \label{fig:proofidea}
\end{figure}


==> Figures/ex_stellate.tex <==
\begin{figure}[H]
    \begin{subfigure}{.45\textwidth}
       \centering
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_1) at (1,0) {};
    \node [knoten] (V2_1) at (0.4999999999999999, 0.8660254037844386) {};
    \node [knoten] (V3_1) at (-0.5, 0.8660254037844388) {};
    \node [knoten] (V4_1) at (-1, 0.) {};
    \node [knoten] (V5_1) at (-.5, -0.8660254037844386) {};
    \node [knoten] (V6_1) at (0.5000000000000001, -0.8660254037844386) {};
   % \node [knoten] (V7_1) at (0., 0.) {};

    \node [knoten] (V1_2) at (0.5*1,0) {};
    \node [knoten] (V2_2) at (0.5*0.4999999999999999, 0.5*0.8660254037844386) {};
    \node [knoten] (V3_2) at (0.5*-0.5, 0.5*0.8660254037844388) {};
    \node [knoten] (V4_2) at (0.5*-1, 0.) {};
    \node [knoten] (V5_2) at (0.5*-.5, 0.5*-0.8660254037844386) {};
    \node [knoten] (V6_2) at (0.5*0.5000000000000001, 0.5*-0.8660254037844386) {};
    
    

    \draw[-, very thick] (V1_1) to (V1_2);
    \draw[-, very thick] (V2_1) to (V2_2);
    \draw[-, very thick] (V3_1) to (V3_2);
 \draw[-, very thick] (V4_1) to (V4_2);
    \draw[-, very thick] (V5_1) to (V5_2);
    \draw[-, very thick] (V6_1) to (V6_2);
    

    
    \draw[-, very thick] (V1_1) to (V2_1);
    \draw[-, very thick] (V2_1) to (V3_1);
    \draw[-, very thick] (V3_1) to (V4_1);
    \draw[-, very thick] (V4_1) to (V5_1);
    \draw[-, very thick] (V5_1) to (V6_1);
    \draw[-, very thick] (V6_1) to (V1_1);

    \draw[-, very thick] (V1_2) to (V2_2);
    \draw[-, very thick] (V2_2) to (V3_2);
    \draw[-, very thick] (V3_2) to (V4_2);
    \draw[-, very thick] (V4_2) to (V5_2);
    \draw[-, very thick] (V5_2) to (V6_2);
    \draw[-, very thick] (V6_2) to (V1_2);
\end{tikzpicture}
        \caption{}
        \label{fig:aug_a}
\end{subfigure}
    \begin{subfigure}{.45\textwidth}
       \centering
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_1) at (1,0) {};
    \node [knoten] (V2_1) at (0.4999999999999999, 0.8660254037844386) {};
    \node [knoten] (V3_1) at (-0.5, 0.8660254037844388) {};
    \node [knoten] (V4_1) at (-1, 0.) {};
    \node [knoten] (V5_1) at (-.5, -0.8660254037844386) {};
    \node [knoten] (V6_1) at (0.5000000000000001, -0.8660254037844386) {};
   % \node [knoten] (V7_1) at (0., 0.) {};

    \node [knoten] (V1_2) at (0.5*1,0) {};
    \node [knoten] (V2_2) at (0.5*0.4999999999999999, 0.5*0.8660254037844386) {};
    \node [knoten] (V3_2) at (0.5*-0.5, 0.5*0.8660254037844388) {};
    \node [knoten] (V4_2) at (0.5*-1, 0.) {};
    \node [knoten] (V5_2) at (0.5*-.5, 0.5*-0.8660254037844386) {};
    \node [knoten] (V6_2) at (0.5*0.5000000000000001, 0.5*-0.8660254037844386) {};

    
    \node [knoten] (V) at (0, 0.) {};
    

    \draw[-, very thick] (V1_1) to (V1_2);
    \draw[-, very thick] (V2_1) to (V2_2);
    \draw[-, very thick] (V3_1) to (V3_2);
 \draw[-, very thick] (V4_1) to (V4_2);
    \draw[-, very thick] (V5_1) to (V5_2);
    \draw[-, very thick] (V6_1) to (V6_2);
    

    
    \draw[-, very thick] (V1_1) to (V2_1);
    \draw[-, very thick] (V2_1) to (V3_1);
    \draw[-, very thick] (V3_1) to (V4_1);
    \draw[-, very thick] (V4_1) to (V5_1);
    \draw[-, very thick] (V5_1) to (V6_1);
    \draw[-, very thick] (V6_1) to (V1_1);

    \draw[-, very thick] (V1_2) to (V2_2);
    \draw[-, very thick] (V2_2) to (V3_2);
    \draw[-, very thick] (V3_2) to (V4_2);
    \draw[-, very thick] (V4_2) to (V5_2);
    \draw[-, very thick] (V5_2) to (V6_2);
    \draw[-, very thick] (V6_2) to (V1_2);

    \draw[-, very thick] (V) to (V1_2);
    \draw[-, very thick] (V) to (V2_2);
    \draw[-, very thick] (V) to (V3_2);
    \draw[-, very thick] (V) to (V4_2);
    \draw[-, very thick] (V) to (V5_2);
    \draw[-, very thick] (V) to (V6_2);

\end{tikzpicture}
        \caption{}
        \label{fig:aug_b}
\end{subfigure}

    \caption{A 3-connected planar graph $G$ (a) and the graph that results from augmenting the inner face of length 6 of $G$ (b)}
\end{figure}

==> Figures/ex_stellate2.tex <==
\begin{figure}[H]
    \begin{subfigure}{.45\textwidth}
       \centering
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_1) at (-1,1) {};
    \node [knoten] (V2_1) at (1,1) {};
    \node [knoten] (V3_1) at (1,-1) {};
    \node [knoten] (V4_1) at (-1, -1.) {};
    \node [knoten] (V1_2) at (-2,2) {};
    \node [knoten] (V2_2) at (2,2) {};
    \node [knoten] (V3_2) at (2,-2) {};
    \node [knoten] (V4_2) at (-2, -2.) {};
    
    

    \draw[-, very thick] (V1_1) to (V1_2);
    \draw[-, very thick] (V2_1) to (V2_2);
        \draw[-, very thick] (V3_1) to (V3_2);
        \draw[-, very thick] (V4_1) to (V4_2);
        \draw[-, very thick] (V1_1) to (V1_2);
        
        \draw[-, very thick] (V1_1) to (V2_1);
        \draw[-, very thick] (V2_1) to (V3_1);
        \draw[-, very thick] (V3_1) to (V4_1);
        \draw[-, very thick] (V1_1) to (V4_1);

        \draw[-, very thick] (V1_2) to (V2_2);
        \draw[-, very thick] (V2_2) to (V3_2);
        \draw[-, very thick] (V3_2) to (V4_2);
        \draw[-, very thick] (V1_2) to (V4_2);
    

\end{tikzpicture}
        \caption{}
        \label{fig:complete_aug_a}
\end{subfigure}
    \begin{subfigure}{.45\textwidth}
       \centering
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1]

    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_1) at (-1,1) {};
    \node [knoten] (V2_1) at (1,1) {};
    \node [knoten] (V3_1) at (1,-1) {};
    \node [knoten] (V4_1) at (-1, -1.) {};
    \node [knoten] (V1_2) at (-2,2) {};
    \node [knoten] (V2_2) at (2,2) {};
    \node [knoten] (V3_2) at (2,-2) {};
    \node [knoten] (V4_2) at (-2, -2.) {};
    
        \node [knoten] (F1) at (0,0) {};
        \node [knoten] (F2) at (1.5,0) {};
        \node [knoten] (F3) at (-1.5,0) {};
        \node [knoten] (F4) at (0,1.5) {};

        \node [knoten] (F5) at (0,-1.5) {};

        \node [knoten] (F6) at (0,4) {};
        
    \draw[-, very thick] (V1_1) to (V1_2);
    \draw[-, very thick] (V2_1) to (V2_2);
        \draw[-, very thick] (V3_1) to (V3_2);
        \draw[-, very thick] (V4_1) to (V4_2);
        \draw[-, very thick] (V1_1) to (V1_2);
        
        \draw[-, very thick] (V1_1) to (V2_1);
        \draw[-, very thick] (V2_1) to (V3_1);
        \draw[-, very thick] (V3_1) to (V4_1);
        \draw[-, very thick] (V1_1) to (V4_1);

        \draw[-, very thick] (V1_2) to (V2_2);
        \draw[-, very thick] (V2_2) to (V3_2);
        \draw[-, very thick] (V3_2) to (V4_2);
        \draw[-, very thick] (V1_2) to (V4_2);

        \draw[-, very thick] (F1) to (V2_1);
        \draw[-, very thick] (F1) to (V3_1);
        \draw[-, very thick] (F1) to (V4_1);
        \draw[-, very thick] (F1) to (V1_1);

        \draw[-, very thick] (F2) to (V2_1);
        \draw[-, very thick] (F2) to (V3_1);
        \draw[-, very thick] (F2) to (V2_2);
        \draw[-, very thick] (F2) to (V3_2);

        \draw[-, very thick] (F3) to (V1_1);
        \draw[-, very thick] (F3) to (V4_1);
        \draw[-, very thick] (F3) to (V1_2);
        \draw[-, very thick] (F3) to (V4_2);

        \draw[-, very thick] (F4) to (V1_1);
        \draw[-, very thick] (F4) to (V2_1);
        \draw[-, very thick] (F4) to (V1_2);
        \draw[-, very thick] (F4) to (V2_2);

        \draw[-, very thick] (F5) to (V3_1);
        \draw[-, very thick] (F5) to (V4_1);
        \draw[-, very thick] (F5) to (V3_2);
        \draw[-, very thick] (F5) to (V4_2);

        \draw[-, very thick] (F6) to (V1_2);
        \draw[-, very thick] (F6) to (V2_2);

\draw[thick] (-2,-2) .. controls (-3.5,2) .. (0,4);

\draw[thick] (2,-2) .. controls (3.5,2) .. (0,4);
\end{tikzpicture}
        \caption{}
        \label{fig:complete_aug_b}
\end{subfigure}

    \caption{The cubical graph $G$ (a) and its complete augmentation $G^a$}
\end{figure}

==> Figures/oct.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=3]
        \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}

        \node [knoten] (a) at (0,0) {};        % will label as 1
        \node [knoten] (b) at (0,0.5) {};      % 2
        \node [knoten] (c) at (-0.5,0) {};     % 3
        \node [knoten] (d) at (0,-0.5) {}; % 4
        \node [knoten] (e) at (0.5,0) {};      % 5
        \node [knoten] (f) at (1,0) {};        % 6

        % Labels
        \node at (0.12,0.1) {\small 1};
        \node at (0,0.65) {\small 2};
        \node at (-0.62,0) {\small 3};
        \node at (0,-0.65) {\small 4};
        \node at (0.5,-0.1) {\small 5};
        \node at (1.12,0) {\small 6};

        % Edges
        \draw[-,thick] (a) -- (b);
        \draw[-,thick] (a) -- (c);
        \draw[-,thick] (a) -- (d);
        \draw[-,thick] (a) -- (e);
        \draw[-,thick] (b) -- (c);
        \draw[-,thick] (b) -- (e);
        \draw[-,thick] (c) -- (d);
        \draw[-,thick] (d) -- (e);

        \draw[-,thick] (f) -- (b);
        \draw[-,thick] (f) -- (d);
        \draw[-,thick] (f) -- (e);

        \draw[-,thick] (-0.5,0.04) arc (180:0:0.75cm);
    \end{tikzpicture}
    \caption{A planar embedding of $K_{2,2,2}$}
\end{figure}


==> Figures/separatingtriangles.tex <==
\begin{figure}[H]
   \centering
    \begin{subfigure}{0.4\textwidth}
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]
        \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}

         \draw[-,very thick] (-4,0) arc [start angle=180, end angle=0, x radius=1, y radius=1.5];
        
        \node [knoten,label=right:$v_i$] (V1_3) at (1-3,0) {};
        \node [knoten,label=$v_k$] (V2_3) at (0.4999999999999999-3, 0.8660254037844386) {};
        \node [knoten,label=$v_{s_k}$] (V3_3) at (-0.5-3, 0.8660254037844388) {};
        \node [knoten,label=left:$v_{s_i}$] (V4_3) at (-1-3, 0.) {};
        \node [knoten] (V5_3) at (-.5-3, -0.8660254037844386) {};
        \node [knoten] (V6_3) at (0.5000000000000001-3, -0.8660254037844386) {};
        \node [knoten] (V7_3) at (-3, 0.) {};
        \node at (-2.7,0.12) {$v_F$};
    
        \draw[-, very thick] (V1_3) to (V2_3);
        \draw[-, very thick] (V2_3) to (V3_3);
        \draw[-, very thick] (V3_3) to (V4_3);
        \draw[-, very thick] (V4_3) to (V5_3);
        \draw[-, very thick] (V5_3) to (V6_3);
        \draw[-, very thick] (V6_3) to (V1_3);
    
        
        \draw[-, very thick] (V7_3) to (V1_3);
        \draw[-, very thick] (V7_3) to (V2_3);
        \draw[-, very thick] (V7_3) to (V3_3);
        \draw[-, very thick] (V7_3) to (V4_3);
        \draw[-, very thick] (V7_3) to (V5_3);
        \draw[-, very thick] (V7_3) to (V6_3);

    \end{tikzpicture}
    \caption{}
    \label{subfig:mainTh_a}
    \end{subfigure}
    \begin{subfigure}{0.4\textwidth}
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]
        \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}

         \draw[-,very thick] (-.5-3, -0.8660254037844386) arc [start angle=-140, end angle=-5, x radius=0.85, y radius=1.5];

         \draw[-,very thick] (-2.5, 0.8660254037844386) arc [start angle=40, end angle=175, x radius=0.85, y radius=1.5];
        
        \node [knoten,label=right:$v_i$] (V1_3) at (1-3,0) {};
        \node [knoten,label=$v_k$] (V2_3) at (0.4999999999999999-3, 0.8660254037844386) {};
        \node [knoten,label=$v_l$] (V3_3) at (-0.5-3, 0.8660254037844388) {};
        \node [knoten,label=left:$v_{s_k}$] (V4_3) at (-1-3, 0.) {};
        \node [knoten,label=left:$v_{s_i}$] (V5_3) at (-.5-3, -0.8660254037844386) {};
        \node [knoten] (V6_3) at (0.5000000000000001-3, -0.8660254037844386) {};
        \node [knoten] (V7_3) at (0.-3, 0.) {};

        \node at (-2.7,0.12) {$v_F$};
    
        \draw[-, very thick] (V1_3) to (V2_3);
        \draw[-, very thick] (V2_3) to (V3_3);
        \draw[-, very thick] (V3_3) to (V4_3);
        \draw[-, very thick] (V4_3) to (V5_3);
        \draw[-, very thick] (V5_3) to (V6_3);
        \draw[-, very thick] (V6_3) to (V1_3);
    
        
        \draw[-, very thick] (V7_3) to (V1_3);
        \draw[-, very thick] (V7_3) to (V2_3);
        \draw[-, very thick] (V7_3) to (V3_3);
        \draw[-, very thick] (V7_3) to (V4_3);
        \draw[-, very thick] (V7_3) to (V5_3);
        \draw[-, very thick] (V7_3) to (V6_3);

    \end{tikzpicture}
    \caption{}
    \label{subfig:mainTh_b}
    \end{subfigure}
    \caption{$\vert k-s_k\vert=1$ (a) and $\vert k-s_k\vert=2$ (b)}
    \label{fig:mainTh}
\end{figure}

==> Figures/truncate.tex <==
\begin{figure}[H]
\begin{subfigure}{.45\textwidth}
   \centering
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_3) at (1-3,0) {};
    \node [knoten] (V2_3) at (0.4999999999999999-3, 0.8660254037844386) {};
    \node [knoten] (V3_3) at (-0.5-3, 0.8660254037844388) {};
    \node [knoten] (V4_3) at (-1-3, 0.) {};
    \node [knoten] (V5_3) at (-.5-3, -0.8660254037844386) {};
    \node [knoten] (V6_3) at (0.5000000000000001-3, -0.8660254037844386) {};
    \node [knoten] (V7_3) at (0.-3, 0.) {};

    \draw[-, very thick] (V1_3) to (V2_3);
    \draw[-, very thick] (V2_3) to (V3_3);
    \draw[-, very thick] (V3_3) to (V4_3);
    \draw[-, very thick] (V4_3) to (V5_3);
    \draw[-, very thick] (V5_3) to (V6_3);
    \draw[-, very thick] (V6_3) to (V1_3);

    
    \draw[-, very thick] (V7_3) to (V1_3);
    \draw[-, very thick] (V7_3) to (V2_3);
    \draw[-, very thick] (V7_3) to (V3_3);
    \draw[-, very thick] (V7_3) to (V4_3);
    \draw[-, very thick] (V7_3) to (V5_3);
    \draw[-, very thick] (V7_3) to (V6_3);

    \end{tikzpicture}
    \subcaption{}
    \label{subfig:truncation_a}
    \end{subfigure}
    \begin{subfigure}{.45\textwidth}
       \centering
    \begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (V1_1) at (1,0) {};
    \node [knoten] (V2_1) at (0.4999999999999999, 0.8660254037844386) {};
    \node [knoten] (V3_1) at (-0.5, 0.8660254037844388) {};
    \node [knoten] (V4_1) at (-1, 0.) {};
    \node [knoten] (V5_1) at (-.5, -0.8660254037844386) {};
    \node [knoten] (V6_1) at (0.5000000000000001, -0.8660254037844386) {};
   % \node [knoten] (V7_1) at (0., 0.) {};

    \node [knoten] (V1_2) at (0.5*1,0) {};
    \node [knoten] (V2_2) at (0.5*0.4999999999999999, 0.5*0.8660254037844386) {};
    \node [knoten] (V3_2) at (0.5*-0.5, 0.5*0.8660254037844388) {};
    \node [knoten] (V4_2) at (0.5*-1, 0.) {};
    \node [knoten] (V5_2) at (0.5*-.5, 0.5*-0.8660254037844386) {};
    \node [knoten] (V6_2) at (0.5*0.5000000000000001, 0.5*-0.8660254037844386) {};
    
    

    \draw[-, very thick] (V1_1) to (V1_2);
    \draw[-, very thick] (V2_1) to (V2_2);
    \draw[-, very thick] (V3_1) to (V3_2);
 \draw[-, very thick] (V4_1) to (V4_2);
    \draw[-, very thick] (V5_1) to (V5_2);
    \draw[-, very thick] (V6_1) to (V6_2);
    

    
    \draw[-, very thick] (V1_1) to (V2_1);
    \draw[-, very thick] (V2_1) to (V3_1);
    \draw[-, very thick] (V3_1) to (V4_1);
    \draw[-, very thick] (V4_1) to (V5_1);
    \draw[-, very thick] (V5_1) to (V6_1);
    \draw[-, very thick] (V6_1) to (V1_1);

    \draw[-, very thick] (V1_2) to (V2_2);
    \draw[-, very thick] (V2_2) to (V3_2);
    \draw[-, very thick] (V3_2) to (V4_2);
    \draw[-, very thick] (V4_2) to (V5_2);
    \draw[-, very thick] (V5_2) to (V6_2);
    \draw[-, very thick] (V6_2) to (V1_2);
\end{tikzpicture}
        \caption{}
        \label{subfig:truncation_b}
\end{subfigure}

    \caption{A $3$-connected planar graph $G$ (a) and the graph resulting from applying a truncation to $G$ at the vertex of degree 6 (b)}
\end{figure}
